ARKit LabelMaker: A New Scale for Indoor 3D Scene Understanding

Neural network performance scales with both model size and data volume, as shown in both language and image processing. This requires scaling-friendly architectures and large datasets. While transformers have been adapted for 3D vision, a `GPT-moment' remains elusive due to limited training data. We introduce ARKit LabelMaker, a large-scale real-world 3D dataset with dense semantic annotation that is more than three times larger than prior largest dataset. Specifically, we extend ARKitScenes with automatically generated dense 3D labels using an extended LabelMaker pipeline, tailored for large-scale pre-training. Training on our dataset improves accuracy across architectures, achieving state-of-the-art 3D semantic segmentation scores on ScanNet and ScanNet200, with notable gains on tail classes. Our code is available at https://labelmaker.org and our dataset at https://huggingface.co/datasets/labelmaker/arkit_labelmaker.

==> table_and_figure_tex/fig_1_teaser.tex <==
\begin{figure}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}

            % define color
            \definecolor{traincolor}{RGB}{135, 180, 235}
            \definecolor{valcolor}{RGB}{214, 183, 57}
            \definecolor{testcolor}{RGB}{144, 180, 74}

            % draw axis
            \draw[->] (0,0) -- (12.5,0) node[right]{num scenes};
            \draw[-] (0,0) -- (0,5.9) node[above]{};

            % draw numbers on axis
            \foreach \x/\label in {0/0, 2/1000, 4/2000, 6/3000, 8/40000, 10/5000, 12/6000} {
                    \draw (\x,0) -- (\x,-0.05) node[below] {\label};
                }
            \foreach \y in {0.75, 2.25, 3.75, 5.25} {
                    \draw (0, \y) -- (-0.1, \y) node[below] {};
                }

            % draw legends
            \node[draw, fill=white, anchor=north east] at (14,5.9) {
                \begin{tabular}{l l}
                    \textcolor{traincolor}{\rule{0.07\linewidth}{0.02\linewidth}} & train \\
                    \textcolor{valcolor}{\rule{0.07\linewidth}{0.02\linewidth}}   & val   \\
                    \textcolor{testcolor}{\rule{0.07\linewidth}{0.02\linewidth}}  & test  \\
                \end{tabular}
            };

            % draw title
            \node[align=center, font=\bfseries\large] at (6.75,5.5) {
                Datasets Size\\
            };

            % draw ARKit LabelMaker
            \fill[traincolor] (0,0.25) rectangle (8.942,1.25);
            \fill[valcolor] (8.942,0.25) rectangle (9.49,1.25);
            \fill[testcolor] (9.49,0.25) rectangle (10.038,1.25);
            \draw[black, line width=0.5pt] (0,0.25) rectangle (8.942,1.25);
            \draw[black, line width=0.5pt] (8.942,0.25) rectangle (9.49,1.25);
            \draw[black, line width=0.5pt] (9.49,0.25) rectangle (10.038,1.25);

            \node[align=left, anchor=west] at (10.038,0.75) {\textbf{ARKit LabelMaker}\\ \textbf{(186 classes)}};

            % draw ScanNet
            \fill[traincolor] (0,1.75) rectangle (2.402,2.75);
            \fill[valcolor] (2.402,1.75) rectangle (3.026,2.75);
            \fill[testcolor] (3.026,1.75) rectangle (3.226,2.75);

            \draw[black, line width=0.5pt] (0,1.75) rectangle (2.402,2.75);
            \draw[black, line width=0.5pt] (2.402,1.75) rectangle (3.026,2.75);
            \draw[black, line width=0.5pt] (3.026,1.75) rectangle (3.226,2.75);

            \node[align=left, anchor=west] at (3.226,2.25) {ScanNet/ScanNet200~\cite{dai2017scannet,scannet200}\\ (20/200 classes)};

            % draw S3DIS
            \fill[traincolor] (0,3.25) rectangle (0.812,4.25);
            \draw[black, line width=0.5pt] (0,3.25) rectangle (0.812,4.25);
            \node[align=left, anchor=west] at (0.812,3.75) {S3DIS~\cite{s3dis}\\ (13 classes)};

            % draw ScanNet++
            \fill[traincolor] (0,4.75) rectangle (0.46,5.75);
            \fill[valcolor] (0.46,4.75) rectangle (0.56,5.75);
            \fill[testcolor] (0.56,4.75) rectangle (0.66,5.75);
            \draw[black, line width=0.5pt] (0,4.75) rectangle (0.46,5.75);
            \draw[black, line width=0.5pt] (0.46,4.75) rectangle (0.56,5.75);
            \draw[black, line width=0.5pt] (0.56,4.75) rectangle (0.66,5.75);
            \node[align=left, anchor=west] at (0.66,5.25) {ScanNet++~\cite{yeshwanthliu2023scannetpp}\\ (100 classes)};

        \end{tikzpicture}
    }
    \caption{\label{fig:datasets-scale}Our LabelMaker annotation data creates the world's largest real-world 3D scene annotation dataset.}
\end{figure}

